Limit dynamics of elementary cellular automaton 18

We study the the asymptotic dynamics of elementary cellular automaton 18 through its limit set, generic limit set and $\mu$-limit set. The dynamics of rule 18 are characterized by persistent local patterns known as kinks. We characterize the configurations of the generic limit set containing at most two kinks. As a corollary, we show that the three limit sets of rule 18 are distinct.

==> 2k_back_11_1001.tikz <==
\begin{tikzpicture}[scale=0.5]
\draw[step=1cm, gray, very thin](-0.1,-2.1)grid(22.1,7.1);
\draw[black, very thick](0,-2)--(0, 7);
\draw[black, very thick](0,7)--(4, 7);
\draw[black, very thick](4,-2)--(4, 7);
\draw[black, very thick](0,-2)--(4, -2);
\fill[black!80](1,-2)rectangle(3,-1);
\fill[black!80](1,0)rectangle(3,1);
\fill[black!80](1,2)rectangle(3,3);
\fill[black!80](1,4)rectangle(3,5);
\fill[black!80](1,6)rectangle(3,7);
\fill[black!80](0,-1)rectangle(1,0);
\fill[black!80](0,1)rectangle(1,2);
\fill[black!80](0,3)rectangle(1,4);
\fill[black!80](0,5)rectangle(1,6);
\fill[black!80](3,-1)rectangle(4,0);
\fill[black!80](3,1)rectangle(4,2);
\fill[black!80](3,3)rectangle(4,4);
\fill[black!80](3,5)rectangle(4,6);
\fill[black!80](5,1)rectangle(6,2);
\fill[black!80](5,3)rectangle(6,4);
\fill[black!80](5,5)rectangle(6,6);
\fill[black!80](6,2)rectangle(7,3);
\fill[black!80](6,4)rectangle(7,5);
\fill[black!80](6,6)rectangle(7,7);
\fill[black!80](8,4)rectangle(9,5);
\fill[black!80](8,6)rectangle(9,7);
\fill[black!80](9,5)rectangle(10,6);

\fill[white](10,-3)rectangle(12,8);
\fill[pattern=crosshatch dots, pattern color=black] (10,-2) rectangle (12,7);

\draw[black, very thick](18,-2)--(18, 7);
\draw[black, very thick](18,7)--(22, 7);
\draw[black, very thick](22,-2)--(22, 7);
\draw[black, very thick](18,-2)--(22, -2);
\fill[black!80](19,-1)rectangle(21,0);
\fill[black!80](19,1)rectangle(21,2);
\fill[black!80](19,3)rectangle(21,4);
\fill[black!80](19,5)rectangle(21,6);
\fill[black!80](18,-2)rectangle(19,-1);
\fill[black!80](18,0)rectangle(19,1);
\fill[black!80](18,2)rectangle(19,3);
\fill[black!80](18,4)rectangle(19,5);
\fill[black!80](18,6)rectangle(19,7);
\fill[black!80](21,-2)rectangle(22,-1);
\fill[black!80](21,0)rectangle(22,1);
\fill[black!80](21,2)rectangle(22,3);
\fill[black!80](21,4)rectangle(22,5);
\fill[black!80](21,6)rectangle(22,7);
\fill[black!80](16,0)rectangle(17,1);
\fill[black!80](16,2)rectangle(17,3);
\fill[black!80](16,4)rectangle(17,5);
\fill[black!80](16,6)rectangle(17,7);
\fill[black!80](15,1)rectangle(16,2);
\fill[black!80](15,3)rectangle(16,4);
\fill[black!80](15,5)rectangle(16,6);
\fill[black!80](13,3)rectangle(14,4);
\fill[black!80](13,5)rectangle(14,6);
\fill[black!80](12,4)rectangle(13,5);
\fill[black!80](12,6)rectangle(13,7);

\fill[pattern=north west lines, pattern color=black!80] (4,-2) rectangle (10,-1);
\fill[pattern=north west lines, pattern color=black!80] (5,-1) rectangle (10,0);
\fill[pattern=north west lines, pattern color=black!80] (6,0) rectangle (10,1);
\fill[pattern=north west lines, pattern color=black!80] (7,1) rectangle (10,2);
\fill[pattern=north west lines, pattern color=black!80] (8,2) rectangle (10,3);
\fill[pattern=north west lines, pattern color=black!80] (9,3) rectangle (10,4);
\fill[pattern=north west lines, pattern color=black!80] (12,-2) rectangle (18,-1);
\fill[pattern=north west lines, pattern color=black!80] (12,-1) rectangle (17,0);
\fill[pattern=north west lines, pattern color=black!80] (12,0) rectangle (16,1);
\fill[pattern=north west lines, pattern color=black!80] (12,1) rectangle (15,2);
\fill[pattern=north west lines, pattern color=black!80] (12,2) rectangle (14,3);
\fill[pattern=north west lines, pattern color=black!80] (12,3) rectangle (13,4);
\end{tikzpicture}

==> 2k_back_11_11.tikz <==
\begin{tikzpicture}[scale=0.5]
\draw[step=1cm, gray, very thin](-0.1,-2.1)grid(22.1,7.1);
\draw[black, very thick](0,-2)--(0, 7);
\draw[black, very thick](0,7)--(4, 7);
\draw[black, very thick](4,-2)--(4, 7);
\draw[black, very thick](0,-2)--(4, -2);
\fill[black!80](1,-2)rectangle(3,-1);
\fill[black!80](1,0)rectangle(3,1);
\fill[black!80](1,2)rectangle(3,3);
\fill[black!80](1,4)rectangle(3,5);
\fill[black!80](1,6)rectangle(3,7);
\fill[black!80](0,-1)rectangle(1,0);
\fill[black!80](0,1)rectangle(1,2);
\fill[black!80](0,3)rectangle(1,4);
\fill[black!80](0,5)rectangle(1,6);
\fill[black!80](3,-1)rectangle(4,0);
\fill[black!80](3,1)rectangle(4,2);
\fill[black!80](3,3)rectangle(4,4);
\fill[black!80](3,5)rectangle(4,6);
\fill[black!80](5,1)rectangle(6,2);
\fill[black!80](5,3)rectangle(6,4);
\fill[black!80](5,5)rectangle(6,6);
\fill[black!80](6,2)rectangle(7,3);
\fill[black!80](6,4)rectangle(7,5);
\fill[black!80](6,6)rectangle(7,7);
\fill[black!80](8,4)rectangle(9,5);
\fill[black!80](8,6)rectangle(9,7);
\fill[black!80](9,5)rectangle(10,6);

\fill[white](10,-3)rectangle(12,8);
\fill[pattern=crosshatch dots, pattern color=black] (10,-2) rectangle (12,7);

\draw[black, very thick](18,-2)--(18, 7);
\draw[black, very thick](18,7)--(22, 7);
\draw[black, very thick](22,-2)--(22, 7);
\draw[black, very thick](18,-2)--(22, -2);
\fill[black!80](19,-2)rectangle(21,-1);
\fill[black!80](19,0)rectangle(21,1);
\fill[black!80](19,2)rectangle(21,3);
\fill[black!80](19,4)rectangle(21,5);
\fill[black!80](19,6)rectangle(21,7);
\fill[black!80](18,-1)rectangle(19,0);
\fill[black!80](18,1)rectangle(19,2);
\fill[black!80](18,3)rectangle(19,4);
\fill[black!80](18,5)rectangle(19,6);
\fill[black!80](21,-1)rectangle(22,0);
\fill[black!80](21,1)rectangle(22,2);
\fill[black!80](21,3)rectangle(22,4);
\fill[black!80](21,5)rectangle(22,6);
\fill[black!80](16,1)rectangle(17,2);
\fill[black!80](16,3)rectangle(17,4);
\fill[black!80](16,5)rectangle(17,6);
\fill[black!80](15,2)rectangle(16,3);
\fill[black!80](15,4)rectangle(16,5);
\fill[black!80](15,6)rectangle(16,7);
\fill[black!80](13,4)rectangle(14,5);
\fill[black!80](13,6)rectangle(14,7);
\fill[black!80](12,5)rectangle(13,6);

\fill[pattern=north west lines, pattern color=black!80] (4,-2) rectangle (10,-1);
\fill[pattern=north west lines, pattern color=black!80] (5,-1) rectangle (10,0);
\fill[pattern=north west lines, pattern color=black!80] (6,0) rectangle (10,1);
\fill[pattern=north west lines, pattern color=black!80] (7,1) rectangle (10,2);
\fill[pattern=north west lines, pattern color=black!80] (8,2) rectangle (10,3);
\fill[pattern=north west lines, pattern color=black!80] (9,3) rectangle (10,4);
\fill[pattern=north west lines, pattern color=black!80] (12,-2) rectangle (18,-1);
\fill[pattern=north west lines, pattern color=black!80] (12,-1) rectangle (17,0);
\fill[pattern=north west lines, pattern color=black!80] (12,0) rectangle (16,1);
\fill[pattern=north west lines, pattern color=black!80] (12,1) rectangle (15,2);
\fill[pattern=north west lines, pattern color=black!80] (12,2) rectangle (14,3);
\fill[pattern=north west lines, pattern color=black!80] (12,3) rectangle (13,4);
\end{tikzpicture}

==> 2k_forw_000.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(23.1,9.1);
\fill[black!80](4,8)rectangle(5,9);
\fill[black!80](6,8)rectangle(8,9);
\fill[black!80](11,8)rectangle(13,9);
\fill[black!80](14,8)rectangle(15,9);
\fill[black!80](16,8)rectangle(17,9);
\fill[black!80](20,8)rectangle(21,9);
\fill[black!80](3,7)rectangle(4,8);
\fill[black!80](8,7)rectangle(9,8);
\fill[black!80](10,7)rectangle(11,8);
\fill[black!80](17,7)rectangle(18,8);
\fill[black!80](19,7)rectangle(20,8);
\fill[black!80](21,7)rectangle(22,8);
\fill[black!80](2,6)rectangle(3,7);
\fill[black!80](4,6)rectangle(5,7);
\fill[black!80](7,6)rectangle(8,7);
\fill[black!80](11,6)rectangle(12,7);
\fill[black!80](16,6)rectangle(17,7);
\fill[black!80](5,5)rectangle(7,6);
\fill[black!80](8,5)rectangle(9,6);
\fill[black!80](10,5)rectangle(11,6);
\fill[black!80](12,5)rectangle(13,6);
\fill[black!80](15,5)rectangle(16,6);
\fill[black!80](17,5)rectangle(18,6);
\fill[black!80](4,4)rectangle(5,5);
\fill[black!80](13,4)rectangle(15,5);
\fill[black!80](18,4)rectangle(19,5);
\fill[black!80](5,3)rectangle(6,4);
\fill[black!80](12,3)rectangle(13,4);
\fill[black!80](15,3)rectangle(16,4);
\fill[black!80](17,3)rectangle(18,4);
\fill[black!80](6,2)rectangle(7,3);
\fill[black!80](11,2)rectangle(12,3);
\fill[black!80](13,2)rectangle(15,3);
\fill[black!80](7,1)rectangle(8,2);
\fill[black!80](10,1)rectangle(11,2);
\fill[black!80](15,1)rectangle(16,2);
\fill[black!80](8,0)rectangle(10,1);
\fill[black!80](11,0)rectangle(12,1);
\fill[black!80](14,0)rectangle(15,1);

\fill[pattern=north west lines, pattern color=black!80] (0,8) rectangle (0,9);
\fill[pattern=north west lines, pattern color=black!80] (0,7) rectangle (1,8);
\fill[pattern=north west lines, pattern color=black!80] (0,6) rectangle (2,7);
\fill[pattern=north west lines, pattern color=black!80] (0,5) rectangle (3,6);
\fill[pattern=north west lines, pattern color=black!80] (0,4) rectangle (4,5);
\fill[pattern=north west lines, pattern color=black!80] (0,3) rectangle (5,4);
\fill[pattern=north west lines, pattern color=black!80] (0,2) rectangle (6,3);
\fill[pattern=north west lines, pattern color=black!80] (0,1) rectangle (7,2);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (8,1);

\fill[pattern=north west lines, pattern color=black!80] (22,7) rectangle (23,8);
\fill[pattern=north west lines, pattern color=black!80] (21,6) rectangle (23,7);
\fill[pattern=north west lines, pattern color=black!80] (20,5) rectangle (23,6);
\fill[pattern=north west lines, pattern color=black!80] (19,4) rectangle (23,5);
\fill[pattern=north west lines, pattern color=black!80] (18,3) rectangle (23,4);
\fill[pattern=north west lines, pattern color=black!80] (17,2) rectangle (23,3);
\fill[pattern=north west lines, pattern color=black!80] (16,1) rectangle (23,2);
\fill[pattern=north west lines, pattern color=black!80] (15,0) rectangle (23,1);
\end{tikzpicture}


==> 2k_forw_1100001.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(11.1,3.1);

\fill[black!80](2,2)rectangle(3,3);
\fill[black!80](4,2)rectangle(6,3);
\fill[black!80](10,2)rectangle(11,3);
\fill[black!80](1,1)rectangle(2,2);
\fill[black!80](6,1)rectangle(7,2);
\fill[black!80](9,1)rectangle(10,2);
\fill[black!80](2,0)rectangle(3,1);
\fill[black!80](5,0)rectangle(6,1);
\fill[black!80](7,0)rectangle(9,1);


\fill[pattern=north west lines, pattern color=black!80] (0,1) rectangle (1,2);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (2,1);

\fill[pattern=north west lines, pattern color=black!80] (10,1) rectangle (11,2);
\fill[pattern=north west lines, pattern color=black!80] (9,0) rectangle (11,1);

\end{tikzpicture}


==> 2k_forw_11001.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(13.1,4.1);

\fill[black!80](2,3)rectangle(3,4);
\fill[black!80](4,3)rectangle(5,4);
\fill[black!80](6,3)rectangle(8,4);
\fill[black!80](10,3)rectangle(11,4);
\fill[black!80](12,3)rectangle(13,4);
\fill[black!80](1,2)rectangle(2,3);
\fill[black!80](8,2)rectangle(10,3);
\fill[black!80](2,1)rectangle(3,2);
\fill[black!80](7,1)rectangle(8,2);
\fill[black!80](10,1)rectangle(11,2);
\fill[black!80](3,0)rectangle(4,1);
\fill[black!80](6,0)rectangle(7,1);
\fill[black!80](8,0)rectangle(10,1);

\fill[pattern=north west lines, pattern color=black!80] (0,2) rectangle (1,3);
\fill[pattern=north west lines, pattern color=black!80] (0,1) rectangle (2,2);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (3,1);

\fill[pattern=north west lines, pattern color=black!80] (12,2) rectangle (13,3);
\fill[pattern=north west lines, pattern color=black!80] (11,1) rectangle (13,2);
\fill[pattern=north west lines, pattern color=black!80] (10,0) rectangle (13,1);
\end{tikzpicture}


==> 2k_forw_leftmov.tikz <==
\begin{tikzpicture}[scale=0.3]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(17.1,6.1);
\fill[black!80](2,5)rectangle(3,6);
\fill[black!80](4,5)rectangle(5,6);
\fill[black!80](6,5)rectangle(8,6);
\fill[black!80](9,5)rectangle(10,6);
\fill[black!80](12,5)rectangle(13,6);
\fill[black!80](14,5)rectangle(15,6);
\fill[black!80](1,4)rectangle(2,5);
\fill[black!80](10,4)rectangle(12,5);
\fill[black!80](15,4)rectangle(16,5);
\fill[black!80](2,3)rectangle(3,4);
\fill[black!80](9,3)rectangle(10,4);
\fill[black!80](12,3)rectangle(13,4);
\fill[black!80](14,3)rectangle(15,4);
\fill[black!80](3,2)rectangle(4,3);
\fill[black!80](8,2)rectangle(9,3);
\fill[black!80](10,2)rectangle(12,3);
\fill[black!80](4,1)rectangle(5,2);
\fill[black!80](7,1)rectangle(8,2);
\fill[black!80](12,1)rectangle(13,2);
\fill[black!80](5,0)rectangle(7,1);
\fill[black!80](8,0)rectangle(9,1);
\fill[black!80](11,0)rectangle(12,1);


\fill[pattern=north west lines, pattern color=black!80] (0,4) rectangle (1,5);
\fill[pattern=north west lines, pattern color=black!80] (0,3) rectangle (2,4);
\fill[pattern=north west lines, pattern color=black!80] (0,2) rectangle (3,3);
\fill[pattern=north west lines, pattern color=black!80] (0,1) rectangle (4,2);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (5,1);

\fill[pattern=north west lines, pattern color=black!80] (16,4) rectangle (17,5);
\fill[pattern=north west lines, pattern color=black!80] (15,3) rectangle (17,4);
\fill[pattern=north west lines, pattern color=black!80] (14,2) rectangle (17,3);
\fill[pattern=north west lines, pattern color=black!80] (13,1) rectangle (17,2);
\fill[pattern=north west lines, pattern color=black!80] (12,0) rectangle (17,1);
\end{tikzpicture}

==> 2k_forw_merge.tikz <==
\begin{tikzpicture}[scale=0.33]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(25.1,9.1);
\fill[black!80](2,8)rectangle(4,9);
\fill[black!80](5,8)rectangle(6,9);
\fill[black!80](7,8)rectangle(8,9);
\fill[black!80](14,8)rectangle(15,9);
\fill[black!80](20,8)rectangle(21,9);
\fill[black!80](23,8)rectangle(24,9);
\fill[black!80](1,7)rectangle(2,8);
\fill[black!80](8,7)rectangle(9,8);
\fill[black!80](15,7)rectangle(16,8);
\fill[black!80](19,7)rectangle(20,8);
\fill[black!80](21,7)rectangle(23,8);
\fill[black!80](24,7)rectangle(25,8);
\fill[black!80](2,6)rectangle(3,7);
\fill[black!80](7,6)rectangle(8,7);
\fill[black!80](9,6)rectangle(10,7);
\fill[black!80](16,6)rectangle(17,7);
\fill[black!80](18,6)rectangle(19,7);
\fill[black!80](23,6)rectangle(24,7);
\fill[black!80](1,5)rectangle(2,6);
\fill[black!80](3,5)rectangle(4,6);
\fill[black!80](6,5)rectangle(7,6);
\fill[black!80](10,5)rectangle(11,6);
\fill[black!80](15,5)rectangle(16,6);
\fill[black!80](19,5)rectangle(20,6);
\fill[black!80](22,5)rectangle(23,6);
\fill[black!80](24,5)rectangle(25,6);
\fill[black!80](0,4)rectangle(1,5);
\fill[black!80](4,4)rectangle(6,5);
\fill[black!80](7,4)rectangle(8,5);
\fill[black!80](9,4)rectangle(10,5);
\fill[black!80](11,4)rectangle(12,5);
\fill[black!80](14,4)rectangle(15,5);
\fill[black!80](16,4)rectangle(17,5);
\fill[black!80](18,4)rectangle(19,5);
\fill[black!80](20,4)rectangle(22,5);
\fill[black!80](1,3)rectangle(2,4);
\fill[black!80](3,3)rectangle(4,4);
\fill[black!80](22,3)rectangle(23,4);
\fill[black!80](0,2)rectangle(1,3);
\fill[black!80](4,2)rectangle(5,3);
\fill[black!80](21,2)rectangle(22,3);
\fill[black!80](23,2)rectangle(24,3);
\fill[black!80](1,1)rectangle(2,2);
\fill[black!80](3,1)rectangle(4,2);
\fill[black!80](5,1)rectangle(6,2);
\fill[black!80](20,1)rectangle(21,2);
\fill[black!80](24,1)rectangle(25,2);
\fill[black!80](6,0)rectangle(7,1);
\fill[black!80](19,0)rectangle(20,1);
\fill[black!80](21,0)rectangle(22,1);
\fill[black!80](23,0)rectangle(24,1);

\fill[white](12,-1)rectangle(14,10);
\fill[pattern=crosshatch dots, pattern color=black] (12,0) rectangle (14,9);

\fill[pattern=horizontal lines, pattern color=black] (2,7) rectangle (8,8);
\fill[pattern=horizontal lines, pattern color=black] (3,6) rectangle (7,7);
\fill[pattern=horizontal lines, pattern color=black] (4,5) rectangle (6,6);


\fill[pattern=vertical lines, pattern color=black] (21,8) rectangle (23,9);
\fill[pattern=vertical lines, pattern color=black] (19,6) rectangle (23,7);
\fill[pattern=vertical lines, pattern color=black] (20,5) rectangle (22,6);

\fill[pattern=grid, pattern color=black] (14,3) rectangle (22,4);
\fill[pattern=grid, pattern color=black] (14,2) rectangle (21,3);
\fill[pattern=grid, pattern color=black] (14,1) rectangle (20,2);
\fill[pattern=grid, pattern color=black] (14,0) rectangle (19,1);

\fill[pattern=grid, pattern color=black] (4,3) rectangle (12,4);
\fill[pattern=grid, pattern color=black] (5,2) rectangle (12,3);
\fill[pattern=grid, pattern color=black] (6,1) rectangle (12,2);
\fill[pattern=grid, pattern color=black] (7,0) rectangle (12,1);
\end{tikzpicture}


==> 2k_forw_nomerge.tikz <==
\begin{tikzpicture}[scale=0.33]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(25.1,9.1);
\fill[black!80](0,8)rectangle(1,9);
\fill[black!80](2,8)rectangle(4,9);
\fill[black!80](5,8)rectangle(6,9);
\fill[black!80](7,8)rectangle(8,9);
\fill[black!80](14,8)rectangle(15,9);
\fill[black!80](20,8)rectangle(21,9);
\fill[black!80](23,8)rectangle(24,9);
\fill[black!80](0,6)rectangle(1,7);
\fill[black!80](8,7)rectangle(9,8);
\fill[black!80](15,7)rectangle(16,8);
\fill[black!80](19,7)rectangle(20,8);
\fill[black!80](21,7)rectangle(23,8);
\fill[black!80](24,7)rectangle(25,8);
\fill[black!80](7,6)rectangle(8,7);
\fill[black!80](9,6)rectangle(10,7);
\fill[black!80](16,6)rectangle(17,7);
\fill[black!80](18,6)rectangle(19,7);
\fill[black!80](23,6)rectangle(24,7);
\fill[black!80](1,5)rectangle(2,6);
\fill[black!80](6,5)rectangle(7,6);
\fill[black!80](10,5)rectangle(11,6);
\fill[black!80](15,5)rectangle(16,6);
\fill[black!80](19,5)rectangle(20,6);
\fill[black!80](22,5)rectangle(23,6);
\fill[black!80](24,5)rectangle(25,6);
\fill[black!80](2,4)rectangle(3,5);
\fill[black!80](5,4)rectangle(6,5);
\fill[black!80](7,4)rectangle(8,5);
\fill[black!80](9,4)rectangle(10,5);
\fill[black!80](11,4)rectangle(12,5);
\fill[black!80](14,4)rectangle(15,5);
\fill[black!80](16,4)rectangle(17,5);
\fill[black!80](18,4)rectangle(19,5);
\fill[black!80](20,4)rectangle(22,5);
\fill[black!80](1,3)rectangle(2,4);
\fill[black!80](3,3)rectangle(5,4);
\fill[black!80](22,3)rectangle(23,4);
\fill[black!80](0,2)rectangle(1,3);
\fill[black!80](5,2)rectangle(6,3);
\fill[black!80](21,2)rectangle(22,3);
\fill[black!80](23,2)rectangle(24,3);
\fill[black!80](1,1)rectangle(2,2);
\fill[black!80](4,1)rectangle(5,2);
\fill[black!80](6,1)rectangle(7,2);
\fill[black!80](20,1)rectangle(21,2);
\fill[black!80](24,1)rectangle(25,2);
\fill[black!80](2,0)rectangle(4,1);
\fill[black!80](7,0)rectangle(8,1);
\fill[black!80](19,0)rectangle(20,1);
\fill[black!80](21,0)rectangle(22,1);
\fill[black!80](23,0)rectangle(24,1);

\fill[white](12,-1)rectangle(14,10);
\fill[pattern=crosshatch dots, pattern color=black] (12,0) rectangle (14,9);

\fill[pattern=horizontal lines, pattern color=black] (0,7) rectangle (8,8);
\fill[pattern=horizontal lines, pattern color=black] (1,6) rectangle (7,7);
\fill[pattern=horizontal lines, pattern color=black] (2,5) rectangle (6,6);
\fill[pattern=horizontal lines, pattern color=black] (3,4) rectangle (5,5);
\fill[pattern=horizontal lines, pattern color=black] (4,5) rectangle (4,4);
\fill[pattern=horizontal lines, pattern color=black] (1,2) rectangle (5,3);
\fill[pattern=horizontal lines, pattern color=black] (2,1) rectangle (4,2);

\fill[pattern=vertical lines, pattern color=black] (21,8) rectangle (23,9);
\fill[pattern=vertical lines, pattern color=black] (19,6) rectangle (23,7);
\fill[pattern=vertical lines, pattern color=black] (20,5) rectangle (22,6);
\fill[pattern=vertical lines, pattern color=black] (14,3) rectangle (22,4);
\fill[pattern=vertical lines, pattern color=black] (14,2) rectangle (21,3);
\fill[pattern=vertical lines, pattern color=black] (14,1) rectangle (20,2);
\fill[pattern=vertical lines, pattern color=black] (14,0) rectangle (19,1);

\fill[pattern=vertical lines, pattern color=black] (5,3) rectangle (12,4);
\fill[pattern=vertical lines, pattern color=black] (6,2) rectangle (12,3);
\fill[pattern=vertical lines, pattern color=black] (7,1) rectangle (12,2);
\fill[pattern=vertical lines, pattern color=black] (8,0) rectangle (12,1);
\end{tikzpicture}
 

==> 2k_forw_rightmov.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(13.1,4.1);

\fill[black!80](2,3)rectangle(4,4);
\fill[black!80](5,3)rectangle(6,4);
\fill[black!80](8,3)rectangle(9,4);
\fill[black!80](1,2)rectangle(2,3);
\fill[black!80](6,2)rectangle(8,3);
\fill[black!80](9,2)rectangle(10,3);
\fill[black!80](2,1)rectangle(3,2);
\fill[black!80](5,1)rectangle(6,2);
\fill[black!80](10,1)rectangle(11,2);
\fill[black!80](3,0)rectangle(5,1);
\fill[black!80](6,0)rectangle(7,1);
\fill[black!80](9,0)rectangle(10,1);

\fill[pattern=north west lines, pattern color=black!80] (0,2) rectangle (1,3);
\fill[pattern=north west lines, pattern color=black!80] (0,1) rectangle (2,2);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (3,1);

\fill[pattern=north west lines, pattern color=black!80] (12,2) rectangle (13,3);
\fill[pattern=north west lines, pattern color=black!80] (11,1) rectangle (13,2);
\fill[pattern=north west lines, pattern color=black!80] (10,0) rectangle (13,1);
\end{tikzpicture}

==> 2k_forw_switch.tikz <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[yscale=1,xscale=-1]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(13.1,4.1);

\fill[black!80](2,3)rectangle(3,4);
\fill[black!80](4,3)rectangle(6,4);
\fill[black!80](7,3)rectangle(8,4);
\fill[black!80](10,3)rectangle(11,4);
\fill[black!80](12,3)rectangle(13,4);
\fill[black!80](1,2)rectangle(2,3);
\fill[black!80](8,2)rectangle(10,3);
\fill[black!80](2,1)rectangle(3,2);
\fill[black!80](7,1)rectangle(8,2);
\fill[black!80](10,1)rectangle(11,2);
\fill[black!80](3,0)rectangle(4,1);
\fill[black!80](6,0)rectangle(7,1);
\fill[black!80](8,0)rectangle(10,1);

\fill[pattern=north west lines, pattern color=black!80] (0,2) rectangle (1,3);
\fill[pattern=north west lines, pattern color=black!80] (0,1) rectangle (2,2);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (3,1);

\fill[pattern=north west lines, pattern color=black!80] (12,2) rectangle (13,3);
\fill[pattern=north west lines, pattern color=black!80] (11,1) rectangle (13,2);
\fill[pattern=north west lines, pattern color=black!80] (10,0) rectangle (13,1);
\end{scope}
\end{tikzpicture}




==> Gfunc_G.tikz <==
\begin{tikzpicture}[scale = 0.5]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(18.1,2.1);
\fill[black!80](2,1)rectangle(3,2);
\fill[black!80](4,1)rectangle(5,2);
\fill[black!80](6,1)rectangle(8,2);
\fill[black!80](9,1)rectangle(10,2);
\fill[black!80](11,1)rectangle(14,2);
\fill[black!80](15,1)rectangle(16,2);
\fill[black!80](1,0)rectangle(2,1);
\fill[black!80](16,0)rectangle(17,1);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (1,1);
\fill[pattern=north west lines, pattern color=black!80] (17,0) rectangle (18,1);
\end{tikzpicture}

==> Gfunc_noG.tikz <==
\begin{tikzpicture}[scale = 0.5]
\draw[step=1cm, gray, very thin](-0.1,-0.1)grid(17.1,2.1);
\fill[black!80](2,1)rectangle(3,2);
\fill[black!80](4,1)rectangle(5,2);
\fill[black!80](6,1)rectangle(8,2);
\fill[black!80](9,1)rectangle(10,2);
\fill[black!80](11,1)rectangle(13,2);
\fill[black!80](14,1)rectangle(15,2);
\fill[black!80](1,0)rectangle(2,1);
\fill[black!80](15,0)rectangle(16,1);
\fill[pattern=north west lines, pattern color=black!80] (0,0) rectangle (1,1);
\fill[pattern=north west lines, pattern color=black!80] (16,0) rectangle (17,1);
\end{tikzpicture}

==> example_run.tex <==
\begin{tikzpicture}[scale=0.22]
\draw[step=1cm, gray, very thin] (-0.1,-0.1) grid (45.1,18.1);
\fill[black!80] (4,0) rectangle ++(1,1);
\fill[black!80] (14,0) rectangle ++(1,1);
\fill[black!80] (16,0) rectangle ++(1,1);
\fill[black!80] (20,0) rectangle ++(1,1);
\fill[black!80] (24,0) rectangle ++(1,1);
\fill[black!80] (32,0) rectangle ++(1,1);
\fill[black!80] (34,0) rectangle ++(1,1);
\fill[black!80] (36,0) rectangle ++(1,1);
\fill[black!80] (38,0) rectangle ++(1,1);
\fill[black!80] (40,0) rectangle ++(1,1);
\fill[black!80] (42,0) rectangle ++(1,1);
\fill[black!80] (5,1) rectangle ++(1,1);
\fill[black!80] (6,1) rectangle ++(1,1);
\fill[black!80] (8,1) rectangle ++(1,1);
\fill[black!80] (10,1) rectangle ++(1,1);
\fill[black!80] (12,1) rectangle ++(1,1);
\fill[black!80] (13,1) rectangle ++(1,1);
\fill[black!80] (17,1) rectangle ++(1,1);
\fill[black!80] (19,1) rectangle ++(1,1);
\fill[black!80] (25,1) rectangle ++(1,1);
\fill[black!80] (27,1) rectangle ++(1,1);
\fill[black!80] (29,1) rectangle ++(1,1);
\fill[black!80] (31,1) rectangle ++(1,1);
\fill[black!80] (35,1) rectangle ++(1,1);
\fill[black!80] (39,1) rectangle ++(1,1);
\fill[black!80] (43,1) rectangle ++(1,1);
\fill[black!80] (44,1) rectangle ++(1,1);
\fill[black!80] (0,2) rectangle ++(1,1);
\fill[black!80] (2,2) rectangle ++(1,1);
\fill[black!80] (4,2) rectangle ++(1,1);
\fill[black!80] (7,2) rectangle ++(1,1);
\fill[black!80] (11,2) rectangle ++(1,1);
\fill[black!80] (14,2) rectangle ++(1,1);
\fill[black!80] (16,2) rectangle ++(1,1);
\fill[black!80] (20,2) rectangle ++(1,1);
\fill[black!80] (22,2) rectangle ++(1,1);
\fill[black!80] (24,2) rectangle ++(1,1);
\fill[black!80] (28,2) rectangle ++(1,1);
\fill[black!80] (32,2) rectangle ++(1,1);
\fill[black!80] (34,2) rectangle ++(1,1);
\fill[black!80] (40,2) rectangle ++(1,1);
\fill[black!80] (42,2) rectangle ++(1,1);
\fill[black!80] (3,3) rectangle ++(1,1);
\fill[black!80] (8,3) rectangle ++(1,1);
\fill[black!80] (10,3) rectangle ++(1,1);
\fill[black!80] (15,3) rectangle ++(1,1);
\fill[black!80] (21,3) rectangle ++(1,1);
\fill[black!80] (25,3) rectangle ++(1,1);
\fill[black!80] (27,3) rectangle ++(1,1);
\fill[black!80] (33,3) rectangle ++(1,1);
\fill[black!80] (41,3) rectangle ++(1,1);
\fill[black!80] (0,4) rectangle ++(1,1);
\fill[black!80] (2,4) rectangle ++(1,1);
\fill[black!80] (9,4) rectangle ++(1,1);
\fill[black!80] (16,4) rectangle ++(1,1);
\fill[black!80] (18,4) rectangle ++(1,1);
\fill[black!80] (20,4) rectangle ++(1,1);
\fill[black!80] (26,4) rectangle ++(1,1);
\fill[black!80] (34,4) rectangle ++(1,1);
\fill[black!80] (36,4) rectangle ++(1,1);
\fill[black!80] (38,4) rectangle ++(1,1);
\fill[black!80] (40,4) rectangle ++(1,1);
\fill[black!80] (3,5) rectangle ++(1,1);
\fill[black!80] (5,5) rectangle ++(1,1);
\fill[black!80] (7,5) rectangle ++(1,1);
\fill[black!80] (8,5) rectangle ++(1,1);
\fill[black!80] (17,5) rectangle ++(1,1);
\fill[black!80] (21,5) rectangle ++(1,1);
\fill[black!80] (23,5) rectangle ++(1,1);
\fill[black!80] (25,5) rectangle ++(1,1);
\fill[black!80] (35,5) rectangle ++(1,1);
\fill[black!80] (39,5) rectangle ++(1,1);
\fill[black!80] (0,6) rectangle ++(1,1);
\fill[black!80] (2,6) rectangle ++(1,1);
\fill[black!80] (6,6) rectangle ++(1,1);
\fill[black!80] (9,6) rectangle ++(1,1);
\fill[black!80] (11,6) rectangle ++(1,1);
\fill[black!80] (13,6) rectangle ++(1,1);
\fill[black!80] (14,6) rectangle ++(1,1);
\fill[black!80] (16,6) rectangle ++(1,1);
\fill[black!80] (22,6) rectangle ++(1,1);
\fill[black!80] (26,6) rectangle ++(1,1);
\fill[black!80] (28,6) rectangle ++(1,1);
\fill[black!80] (30,6) rectangle ++(1,1);
\fill[black!80] (32,6) rectangle ++(1,1);
\fill[black!80] (34,6) rectangle ++(1,1);
\fill[black!80] (40,6) rectangle ++(1,1);
\fill[black!80] (42,6) rectangle ++(1,1);
\fill[black!80] (43,6) rectangle ++(1,1);
\fill[black!80] (1,7) rectangle ++(1,1);
\fill[black!80] (7,7) rectangle ++(1,1);
\fill[black!80] (8,7) rectangle ++(1,1);
\fill[black!80] (12,7) rectangle ++(1,1);
\fill[black!80] (15,7) rectangle ++(1,1);
\fill[black!80] (23,7) rectangle ++(1,1);
\fill[black!80] (25,7) rectangle ++(1,1);
\fill[black!80] (29,7) rectangle ++(1,1);
\fill[black!80] (33,7) rectangle ++(1,1);
\fill[black!80] (41,7) rectangle ++(1,1);
\fill[black!80] (44,7) rectangle ++(1,1);
\fill[black!80] (2,8) rectangle ++(1,1);
\fill[black!80] (4,8) rectangle ++(1,1);
\fill[black!80] (6,8) rectangle ++(1,1);
\fill[black!80] (9,8) rectangle ++(1,1);
\fill[black!80] (11,8) rectangle ++(1,1);
\fill[black!80] (16,8) rectangle ++(1,1);
\fill[black!80] (18,8) rectangle ++(1,1);
\fill[black!80] (20,8) rectangle ++(1,1);
\fill[black!80] (22,8) rectangle ++(1,1);
\fill[black!80] (26,8) rectangle ++(1,1);
\fill[black!80] (28,8) rectangle ++(1,1);
\fill[black!80] (34,8) rectangle ++(1,1);
\fill[black!80] (36,8) rectangle ++(1,1);
\fill[black!80] (38,8) rectangle ++(1,1);
\fill[black!80] (40,8) rectangle ++(1,1);
\fill[black!80] (1,9) rectangle ++(1,1);
\fill[black!80] (5,9) rectangle ++(1,1);
\fill[black!80] (10,9) rectangle ++(1,1);
\fill[black!80] (17,9) rectangle ++(1,1);
\fill[black!80] (21,9) rectangle ++(1,1);
\fill[black!80] (27,9) rectangle ++(1,1);
\fill[black!80] (35,9) rectangle ++(1,1);
\fill[black!80] (39,9) rectangle ++(1,1);
\fill[black!80] (0,10) rectangle ++(1,1);
\fill[black!80] (6,10) rectangle ++(1,1);
\fill[black!80] (7,10) rectangle ++(1,1);
\fill[black!80] (9,10) rectangle ++(1,1);
\fill[black!80] (18,10) rectangle ++(1,1);
\fill[black!80] (20,10) rectangle ++(1,1);
\fill[black!80] (28,10) rectangle ++(1,1);
\fill[black!80] (30,10) rectangle ++(1,1);
\fill[black!80] (32,10) rectangle ++(1,1);
\fill[black!80] (34,10) rectangle ++(1,1);
\fill[black!80] (40,10) rectangle ++(1,1);
\fill[black!80] (42,10) rectangle ++(1,1);
\fill[black!80] (43,10) rectangle ++(1,1);
\fill[black!80] (1,11) rectangle ++(1,1);
\fill[black!80] (3,11) rectangle ++(1,1);
\fill[black!80] (5,11) rectangle ++(1,1);
\fill[black!80] (8,11) rectangle ++(1,1);
\fill[black!80] (19,11) rectangle ++(1,1);
\fill[black!80] (29,11) rectangle ++(1,1);
\fill[black!80] (33,11) rectangle ++(1,1);
\fill[black!80] (41,11) rectangle ++(1,1);
\fill[black!80] (44,11) rectangle ++(1,1);
\fill[black!80] (2,12) rectangle ++(1,1);
\fill[black!80] (6,12) rectangle ++(1,1);
\fill[black!80] (7,12) rectangle ++(1,1);
\fill[black!80] (20,12) rectangle ++(1,1);
\fill[black!80] (21,12) rectangle ++(1,1);
\fill[black!80] (23,12) rectangle ++(1,1);
\fill[black!80] (25,12) rectangle ++(1,1);
\fill[black!80] (27,12) rectangle ++(1,1);
\fill[black!80] (28,12) rectangle ++(1,1);
\fill[black!80] (34,12) rectangle ++(1,1);
\fill[black!80] (36,12) rectangle ++(1,1);
\fill[black!80] (38,12) rectangle ++(1,1);
\fill[black!80] (40,12) rectangle ++(1,1);
\fill[black!80] (3,13) rectangle ++(1,1);
\fill[black!80] (5,13) rectangle ++(1,1);
\fill[black!80] (8,13) rectangle ++(1,1);
\fill[black!80] (10,13) rectangle ++(1,1);
\fill[black!80] (12,13) rectangle ++(1,1);
\fill[black!80] (14,13) rectangle ++(1,1);
\fill[black!80] (15,13) rectangle ++(1,1);
\fill[black!80] (17,13) rectangle ++(1,1);
\fill[black!80] (19,13) rectangle ++(1,1);
\fill[black!80] (22,13) rectangle ++(1,1);
\fill[black!80] (26,13) rectangle ++(1,1);
\fill[black!80] (29,13) rectangle ++(1,1);
\fill[black!80] (31,13) rectangle ++(1,1);
\fill[black!80] (33,13) rectangle ++(1,1);
\fill[black!80] (37,13) rectangle ++(1,1);
\fill[black!80] (41,13) rectangle ++(1,1);
\fill[black!80] (42,13) rectangle ++(1,1);
\fill[black!80] (44,13) rectangle ++(1,1);
\fill[black!80] (4,14) rectangle ++(1,1);
\fill[black!80] (9,14) rectangle ++(1,1);
\fill[black!80] (13,14) rectangle ++(1,1);
\fill[black!80] (16,14) rectangle ++(1,1);
\fill[black!80] (20,14) rectangle ++(1,1);
\fill[black!80] (21,14) rectangle ++(1,1);
\fill[black!80] (27,14) rectangle ++(1,1);
\fill[black!80] (28,14) rectangle ++(1,1);
\fill[black!80] (32,14) rectangle ++(1,1);
\fill[black!80] (38,14) rectangle ++(1,1);
\fill[black!80] (40,14) rectangle ++(1,1);
\fill[black!80] (43,14) rectangle ++(1,1);
\fill[black!80] (1,15) rectangle ++(1,1);
\fill[black!80] (3,15) rectangle ++(1,1);
\fill[black!80] (10,15) rectangle ++(1,1);
\fill[black!80] (12,15) rectangle ++(1,1);
\fill[black!80] (17,15) rectangle ++(1,1);
\fill[black!80] (19,15) rectangle ++(1,1);
\fill[black!80] (22,15) rectangle ++(1,1);
\fill[black!80] (24,15) rectangle ++(1,1);
\fill[black!80] (26,15) rectangle ++(1,1);
\fill[black!80] (29,15) rectangle ++(1,1);
\fill[black!80] (31,15) rectangle ++(1,1);
\fill[black!80] (39,15) rectangle ++(1,1);
\fill[black!80] (44,15) rectangle ++(1,1);
\fill[black!80] (2,16) rectangle ++(1,1);
\fill[black!80] (11,16) rectangle ++(1,1);
\fill[black!80] (18,16) rectangle ++(1,1);
\fill[black!80] (23,16) rectangle ++(1,1);
\fill[black!80] (27,16) rectangle ++(1,1);
\fill[black!80] (28,16) rectangle ++(1,1);
\fill[black!80] (32,16) rectangle ++(1,1);
\fill[black!80] (34,16) rectangle ++(1,1);
\fill[black!80] (36,16) rectangle ++(1,1);
\fill[black!80] (38,16) rectangle ++(1,1);
\fill[black!80] (0,17) rectangle ++(1,1);
\fill[black!80] (1,17) rectangle ++(1,1);
\fill[black!80] (12,17) rectangle ++(1,1);
\fill[black!80] (13,17) rectangle ++(1,1);
\fill[black!80] (15,17) rectangle ++(1,1);
\fill[black!80] (16,17) rectangle ++(1,1);
\fill[black!80] (17,17) rectangle ++(1,1);
\fill[black!80] (24,17) rectangle ++(1,1);
\fill[black!80] (25,17) rectangle ++(1,1);
\fill[black!80] (26,17) rectangle ++(1,1);
\fill[black!80] (29,17) rectangle ++(1,1);
\fill[black!80] (30,17) rectangle ++(1,1);
\fill[black!80] (31,17) rectangle ++(1,1);
\fill[black!80] (35,17) rectangle ++(1,1);
\fill[black!80] (39,17) rectangle ++(1,1);
\fill[black!80] (40,17) rectangle ++(1,1);
\fill[black!80] (42,17) rectangle ++(1,1);
\fill[black!80] (43,17) rectangle ++(1,1);
\fill[black!80] (44,17) rectangle ++(1,1);
\end{tikzpicture}
